Weird Machine Compositors: Exploiting AI Orchestration at the Expression Layer

Orchestration platforms secure user-provided expressions through enumerate and block sandboxing: AST rewriting, runtime property blocklists, template sandbox environments. We demonstrate that these sandboxes are weird machines whose instruction set is the underlying language specification, and that the enumerate and block approach is unfixable, following the same trajectory that led to the deprecation of past sandboxing technologies such as Java's SecurityManager and vm2. We validate this claim through three rounds of escalating bypasses against n8n's expression sandbox (three CVEs, two CVSS 9.4, one unauthenticated), and frame these findings within a broader pattern of sandbox failures across the orchestration products category. We identify a trust laundering pattern where orchestration pipelines and applications move attacker controlled input from untrusted to fully credentialed through transformations that strip taint at each level. AI-assisted enumeration accelerates the discovery of these coverage gaps, compressing the timeline between a sandbox's deployment and its compromise. We provide an AST coverage analysis methodology, an accompanying open-source tool, and a defensive playbook that includes policy inversion (allowlist over blocklist) as a structural mitigation.

==> ast-coverage-gap.tex <==
% Figure 6 -- AST coverage gap: sandbox enumeration vs. ESTree specification.
% LaTeX-native replacement for diagrams/ast-coverage-gap.png (source: .d2).
%
% The bar is drawn to scale: 25 of 72 ESTree node types is 34.7% of the width,
% so the geometry itself carries the measurement.
\begin{figure}
\centering
\begin{adjustbox}{max width=\linewidth,max totalheight=0.78\textheight,center}
\begin{tikzpicture}[
    detail/.style={wmdetail, align=center, font=\sffamily\scriptsize},
  ]
  \def\barw{15.0}      % total bar width (cm)
  \def\barsplit{5.21}  % 25/72 of \barw
  \def\barh{0.85}      % bar height

  % ---- the specification, drawn to scale --------------------------------
  \draw[fill=wmgreenfill, draw=wmgreen, line width=0.9pt,
        rounded corners=3pt] (0,0) rectangle (\barsplit,\barh);
  \draw[fill=wmredfill, draw=wmred, line width=0.9pt,
        rounded corners=3pt] (\barsplit,0) rectangle (\barw,\barh);

  \node[font=\sffamily\scriptsize\bfseries, text=wmgreen]
    at (\barsplit/2,\barh/2) {25 handled\,---\,35\%};
  \node[font=\sffamily\small\bfseries, text=wmred]
    at ({(\barsplit+\barw)/2},\barh/2)
    {47 unhandled\,---\,65\% is attack surface};

  \node[wmedgelabel, anchor=south, font=\sffamily\scriptsize\bfseries,
        text=wmslate] at (\barw/2,\barh+0.12)
    {72 ESTree node types in the specification};

  % ---- what the sandbox enumerates --------------------------------------
  \node[detail, draw=wmgreen, fill=wmgreenbg, text width=4.35cm,
        anchor=north] (handled) at (\barsplit/2,-0.45)
    {\textbf{Handled by the sandbox}\\[2pt]
     \texttt{MemberExpression}\\ \texttt{CallExpression}\\
     \texttt{BinaryExpression}\\ \texttt{TemplateLiteral}\\
     \dots\ and 21 more};

  % ---- what it does not ---------------------------------------------------
  \node[detail, draw=wmred, fill=wmredsolid, text=white, text width=8.8cm,
        anchor=north, font=\sffamily\scriptsize\bfseries]
        (exploited) at ({(\barsplit+\barw)/2},-0.45)
    {CONFIRMED EXPLOITABLE\\[1pt]
     {\sffamily\scriptsize\mdseries \texttt{SpreadElement}
      $\rightarrow$ CVE-2026-27577}};
  \node[detail, draw=wmred, fill=wmredfill, text width=8.8cm,
        anchor=north, below=1.5mm of exploited.south] (high)
    {\textbf{HIGH RISK}\\[1pt]
     \texttt{RestElement}, \texttt{YieldExpression},
     \texttt{AwaitExpression},\\
     \texttt{ClassExpression}, \texttt{ImportExpression},
     \texttt{MetaProperty}};
  \node[detail, draw=wmorange, fill=wmorangefill, text width=8.8cm,
        anchor=north, below=1.5mm of high.south] (rest)
    {40 further unhandled types, each an unaudited instruction};

  % ---- the enumeration boundary, carried down through the detail ---------
  \coordinate (botleft) at (\barsplit,0);
  \coordinate (botright) at (botleft |- rest.south);
  \draw[densely dashed, draw=wmgrey, line width=0.8pt]
    ($(botleft)+(0,-0.1)$) -- ($(botright)+(0,-0.15)$);
  \node[wmedgelabel, anchor=north, text=wmgrey,
        font=\sffamily\scriptsize\itshape]
    at ($(botright)+(0,-0.2)$) {enumeration boundary};

  \coordinate (midx) at (\barw/2,0);
  \coordinate (foot) at (midx |- rest.south);
  \node[wmnote, anchor=north, text width=13.0cm, below=9mm of foot]
    {Every unhandled node type is an instruction the sandbox's enumeration
     does not model. The specification grows; the enumeration does not.};

\end{tikzpicture}
\end{adjustbox}
\caption{AST coverage gap. The sandbox handles 25 of 72 ESTree node
types (35\%). The remaining 47 types constitute the weird machine's
instruction set, including the confirmed-exploitable SpreadElement.}
\label{fig:ast-coverage-gap}
\end{figure}


==> compilation-pipeline.tex <==
% Figure 2 -- expression sandbox compilation pipeline.
% LaTeX-native replacement for diagrams/compilation-pipeline.png (source: .d2).
\begin{figure}
\centering
\begin{adjustbox}{max width=\linewidth,max totalheight=0.78\textheight,center}
\begin{tikzpicture}[
    stage/.style={wmstage, minimum width=2.55cm, minimum height=1.5cm,
                  font=\sffamily\scriptsize\bfseries},
  ]

  % ---- the five pipeline stages -----------------------------------------
  \node[stage, draw=wmblue,  fill=wmbluebg]  (s1) at ( 0.0,0) {1. Expression\\string};
  \node[stage, draw=wmblue,  fill=wmbluebg]  (s2) at ( 3.35,0) {2. Parse\\to AST};
  \node[stage, draw=wmamber, fill=wmamberbg] (s3) at ( 6.70,0)
    {3. \texttt{VariablePolyfill}\\AST rewrite};
  \node[stage, draw=wmblue,  fill=wmbluebg]  (s4) at (10.05,0) {4. Compiled JS\\function};
  \node[stage, draw=wmgreen, fill=wmgreenbg] (s5) at (13.40,0) {5. Runtime\\sanitizers};

  \foreach \a/\b in {s1/s2,s2/s3,s3/s4,s4/s5}
    \draw[wmflow] (\a) -- (\b);

  % ---- the AST-rewrite stage is where both rounds land -------------------
  \begin{scope}[on background layer]
    \node[wmgroup, draw=wmred, fill=wmredbg, densely dashed, line width=1.2pt,
          fit=(s3), inner sep=5pt] (gap) {};
  \end{scope}
  \node[wmedgelabel, text=wmred, font=\sffamily\scriptsize\bfseries,
        above=1mm of gap.north] {security-critical stage};

  % ---- where each round escapes -----------------------------------------
  \node[wmcallout, text width=3.3cm, anchor=north] (r1) at (3.0,-2.05)
    {Round 1 escapes here\\[1pt]
     {\sffamily\scriptsize\mdseries TaggedTemplate, ArrowFunction}};
  \node[wmcallout, text width=4.6cm, anchor=north] (r2) at (9.9,-2.05)
    {Round 2 bypasses \emph{all} nine fixes\\[1pt]
     {\sffamily\scriptsize\mdseries SpreadElement escapes at the compilation
      stage, so the runtime fixes never execute}};

  \draw[wmhint] (r1.north) -- ++(0,0.65) -| ([xshift=-7mm]s3.south);
  \draw[wmhint] (r2.north) -- ++(0,0.65) -| ([xshift=7mm]s3.south);
  \node[wmedgelabel, text=wmred, anchor=south] at (9.05,-1.32)
    {identifier escapes here};

  % ---- the fixes that never run -----------------------------------------
  \draw[wmghost] (r2.east) -| (s5.south);
  \node[wmedgelabel, text=wmgreylight, anchor=west] at (13.55,-1.6)
    {never\\reaches};

\end{tikzpicture}
\end{adjustbox}
\caption{Expression sandbox compilation pipeline. Round 1 escapes
exploit the AST rewriting stage; Round 2's SpreadElement bypass escapes
at the same stage, so all nine runtime sanitizer fixes never execute.}
\label{fig:compilation-pipeline}
\end{figure}


==> fix-bypass-cycle.tex <==
% Figure 3 -- fix/bypass escalation cycle.
% LaTeX-native replacement for diagrams/fix-bypass-cycle.png (source: .d2).
\begin{figure}
\centering
\begin{adjustbox}{max width=\linewidth,max totalheight=0.78\textheight,center}
\begin{tikzpicture}[
    head/.style={wmstage, minimum width=9.0cm, minimum height=0.75cm,
                 font=\sffamily\small\bfseries},
    body/.style={wmdetail, text width=8.6cm, align=center},
    wmstep/.style={wmedgelabel, font=\sffamily\small\bfseries, inner sep=3pt},
  ]

  % ---- Round 1 -----------------------------------------------------------
  \node[head, draw=wmred, fill=wmredbg] (h1) at (0,0)
    {\wmicon{\faBug}Round 1 --- Dec 21, 2025};
  \node[body, draw=wmred, fill=wmredfill, below=1.2mm of h1] (b1)
    {TaggedTemplate $+$ ArrowFunction $+$ \texttt{prepareStackTrace}\\
     CVE-2026-25049 (CVSS 9.4)};

  % ---- Patch -------------------------------------------------------------
  \node[head, draw=wmgreen, fill=wmgreenbg, below=1.5cm of b1] (h2)
    {\wmicon{\faWrench}Patch --- Dec 23 $+$ Jan v2.4.0};
  \node[body, draw=wmgreen, fill=wmgreenfill, below=1.2mm of h2] (b2)
    {PR \#23560 (48-hour holiday fix), then nine targeted fixes in
     v2.4.0:\\ \texttt{PrototypeSanitizer}, \texttt{FunctionThisSanitizer},
     expanded blocklists $+$ six more};

  % ---- Round 2 -----------------------------------------------------------
  \node[head, draw=wmred, fill=wmredbg, below=1.5cm of b2] (h3)
    {\wmicon{\faBug}Round 2 --- Feb 7, 2026};
  \node[body, draw=wmred, fill=wmredfill, below=1.2mm of h3] (b3)
    {\texttt{\{...process\}} via SpreadElement --- a compilation-stage escape,
     so all nine fixes are bypassed\\ CVE-2026-27577 (CVSS 9.4)};

  % ---- the cycle ---------------------------------------------------------
  \draw[wmflow safe, line width=1.5pt] (b1.south) -- (h2.north)
    node[wmstep, text=wmgreen, midway, right=2mm] {PATCH};
  \draw[wmflow atk, line width=1.5pt] (b2.south) -- (h3.north)
    node[wmstep, text=wmred, midway, right=2mm] {BYPASS};

  % the loop that closes: Round 2 becomes the input to the next patch
  \draw[wmhint, draw=wmgrey, line width=1.0pt]
    (b3.east) -- ++(0.7,0) |- (b2.east);
  \node[wmedgelabel, anchor=west, align=left, text=wmgrey]
    at ($(b3.east)+(0.9,1.05)$)
    {the next patch\\enumerates\\this vector\\too};

\end{tikzpicture}
\end{adjustbox}
\caption{Fix-bypass escalation cycle. Each patch was correct for the
known vector; each was rendered irrelevant by the next bypass using a
different weird machine instruction.}
\label{fig:fix-bypass-cycle}
\end{figure}


==> kill-chain.tex <==
% Figure 5 -- AI infrastructure kill-chain.
% LaTeX-native replacement for diagrams/kill-chain.png (source: .d2).
\begin{figure}
\centering
\begin{adjustbox}{max width=\linewidth,max totalheight=0.78\textheight,center}
\begin{tikzpicture}[
    kstep/.style={wmbase, minimum width=7.0cm, minimum height=1.55cm,
                 text width=6.7cm, align=center, font=\sffamily\scriptsize},
  ]

  % ---- left column: sandbox escape to key material ----------------------
  \node[kstep, draw=wmred, fill=wmredbg] (k1) at (0,0)
    {\wmsteptitle{\wmicon{\faSyringe}1. Expression injection}\\[2pt]
     CVE-2026-27577 or CVE-2026-27493\\
     SpreadElement / Form double-eval};
  \node[kstep, draw=wmred, fill=wmredbg, below=7mm of k1] (k2)
    {\wmsteptitle{\wmicon{\faTerminal}2. RCE on the n8n process}\\[2pt]
     Sandbox escape yields full\\ Node.js process access};
  \node[kstep, draw=wmamber, fill=wmamberbg, below=7mm of k2] (k3)
    {\wmsteptitle{\wmicon{\faKey}3. Read \texttt{N8N\_ENCRYPTION\_KEY}}\\[2pt]
     \texttt{process.env} access; a single key\\
     encrypts \emph{all} stored credentials};

  % ---- right column: credential tampering to persistence ----------------
  \node[kstep, draw=wmamber, fill=wmamberbg] (k4) at (8.4,0)
    {\wmsteptitle{\wmicon{\faLockOpen}4. Decrypt and modify credentials}\\[2pt]
     AES-256-CBC with a deprecated KDF;\\
     swap the AI provider \texttt{baseUrl}
     to an attacker proxy};
  \node[kstep, draw=wmpurple, fill=wmpurplebg, below=7mm of k4] (k5)
    {\wmsteptitle{\wmicon{\faNetworkWired}5. Proxy intercepts every LLM call}\\[2pt]
     Transparent reverse proxy captures API keys
     and payloads, forwards to the real
     provider; no certificate pinning};
  \node[kstep, draw=wmslate, fill=wmslate, text=white, below=7mm of k5] (k6)
    {\wmsteptitle{\wmicon{\faEyeSlash}6. Persistent silent compromise}\\[2pt]
     Survives restarts (DB-persisted);
     all guardrails report green;
     no trace in the n8n UI};

  % ---- the chain ---------------------------------------------------------
  \draw[wmflow atk,    line width=1.5pt] (k1) -- (k2);
  \draw[wmflow warn,   line width=1.5pt] (k2) -- (k3);
  \draw[wmflow int,    line width=1.5pt] (k4) -- (k5);
  \draw[wmflow dark,   line width=1.5pt] (k5) -- (k6);
  % hand-off from the left column to the right column
  \draw[wmflow warn, line width=1.5pt]
    (k3.east) -- ++(0.55,0) |- (k4.west);

  % ---- what each half achieves ------------------------------------------
  \node[wmedgelabel, text=wmred, anchor=north, align=center]
    at ($(k3.south)+(0,-0.35)$) {\textbf{escape} $\rightarrow$ \textbf{key}};
  \node[wmedgelabel, text=wmslate, anchor=north, align=center]
    at ($(k6.south)+(0,-0.35)$)
    {\textbf{tamper} $\rightarrow$ \textbf{intercept} $\rightarrow$
     \textbf{persist}};

\end{tikzpicture}
\end{adjustbox}
\caption{AI infrastructure kill-chain. Expression injection escalates
through credential extraction and base URL tampering to persistent,
silent interception of all LLM API calls.}
\label{fig:kill-chain}
\end{figure}


==> trust-boundaries.tex <==
% Figure 1 -- trust boundaries in an orchestration platform deployment.
% LaTeX-native replacement for diagrams/trust-boundaries.png (source: .d2).
\begin{figure}
\centering
\begin{adjustbox}{max width=\linewidth,max totalheight=0.78\textheight,center}
\begin{tikzpicture}[
    inner/.style={wmdetail, minimum width=3.5cm, minimum height=1.0cm},
  ]

  % ---- PLATFORM PROCESS (centre column, y-centre -0.9) -------------------
  \node[inner, draw=wmamber, fill=wmamberfill]
    (expr) at (6.0,1.05) {\wmicon{\faCode}Expression engine};
  \node[inner, draw=wmamber, fill=wmamberfill, below=3mm of expr]
    (ai) {\wmicon{\faRobot}AI workflow logic};
  \node[inner, draw=wmamber, fill=wmamberfill, below=3mm of ai]
    (exec) {\wmicon{\faPlay}Node execution};
  \node[inner, draw=wmorange, fill=wmorangefill, below=3mm of exec,
        font=\sffamily\scriptsize\bfseries]
    (creds) {\wmicon{\faKey}Credential vault};

  % ---- INTERNET (left) ---------------------------------------------------
  \node[wmdetail atk, minimum width=2.9cm, minimum height=1.6cm]
    (users) at (0,-0.9) {\wmicon{\faUsers}\textbf{Untrusted users}\\+ tenants};

  % ---- CONNECTED SYSTEMS (right) ----------------------------------------
  \node[wmdetail info, minimum width=2.9cm, minimum height=2.4cm]
    (targets) at (12.0,-0.9)
    {\wmicon{\faCloud}Cloud APIs\\Databases\\AI providers\\SaaS apps};

  % ---- zone containers on the background layer ---------------------------
  \begin{scope}[on background layer]
    \node[wmgroup, draw=wmred, fill=wmredbg, fit=(users)] (zint) {};
    \node[wmgroup, draw=wmamber, fill=wmamberbg,
          fit=(expr)(ai)(exec)(creds)] (zplat) {};
    \node[wmgroup, draw=wmblue, fill=wmbluebg, fit=(targets)] (zsys) {};
  \end{scope}

  \node[wmgrouptitle, text=wmred,  above=1.5mm of zint.north] {INTERNET};
  \node[wmgrouptitle, text=wmblue, above=1.5mm of zsys.north] {CONNECTED SYSTEMS};
  \node[wmgrouptitle, text=wmamber, above=1.5mm of zplat.north, align=center]
    {PLATFORM PROCESS\\[-2pt]
     {\sffamily\scriptsize\mdseries single process, one trust domain}};

  % ---- flows across the boundaries --------------------------------------
  \draw[wmflow atk] (users.east) -- ++(0.55,0) |- (expr.west);
  \node[wmedgelabel, text=wmred, anchor=north] at (2.62,0.92)
    {public endpoints\\+ auth};
  \draw[wmflow, draw=wmblue] (creds.east) -- ++(0.9,0) |- (targets.west);
  \node[wmedgelabel, text=wmblue, anchor=south] at (9.65,-0.78) {credentials};

  % ---- the collapsed boundary -------------------------------------------
  \node[wmnote, below=6mm of zplat.south, text width=8.8cm]
    {A sandbox escape in the expression engine is already inside the
     credential vault's trust domain: no boundary separates them.};

\end{tikzpicture}
\end{adjustbox}
\caption{Trust boundaries in a typical orchestration platform
deployment. The expression engine, credential vault, and workflow
execution share a single process. Sandbox escape equals full credential
access.}
\label{fig:trust-boundaries}
\end{figure}


==> trust-laundering-pipeline.tex <==
% Figure 4 -- trust laundering pipeline across four workflow nodes.
% LaTeX-native replacement for diagrams/trust-laundering-pipeline.png (source: .d2).
\begin{figure}
\centering
\begin{adjustbox}{max width=\linewidth,max totalheight=0.78\textheight,center}
\begin{tikzpicture}[
    head/.style={wmstage, minimum width=3.6cm, minimum height=0.95cm,
                 font=\sffamily\scriptsize\bfseries},
    wm/.style={wmdetail, text width=3.25cm, align=center, minimum height=1.35cm},
    badge/.style={wmbadge, text width=3.25cm, align=center, minimum height=0.85cm},
  ]

  % ---- 1. unauthenticated form endpoint ---------------------------------
  \node[head, draw=wmred, fill=wmredbg] (n1) at (0,0)
    {\wmicon{\faWpforms}Form Trigger\\\texttt{/form/support}};
  \node[wm, draw=wmred, fill=wmredfill, below=1.5mm of n1] (w1)
    {Public endpoint\\No authentication\\by design};
  \node[badge, draw=wmred, fill=wmredsoft, below=1.5mm of w1] (t1)
    {UNTRUSTED\\user input};

  % ---- 2. expression engine ---------------------------------------------
  \node[head, draw=wmamber, fill=wmamberbg] (n2) at (4.25,0)
    {\wmicon{\faCode}Code Node\\(expression engine)};
  \node[wm, draw=wmamber, fill=wmamberfill, below=1.5mm of n2] (w2)
    {\textbf{WM1: ECMAScript}\\Deterministic\\Full attacker control};
  \node[badge, draw=wmorange, fill=wmorangesoft, below=1.5mm of w2] (t2)
    {Taint stripped:\\``workflow data''};

  % ---- 3. LLM node -------------------------------------------------------
  \node[head, draw=wmgold, fill=wmamberfill] (n3) at (8.5,0)
    {\wmicon{\faComments}OpenAI Chat\\(LLM node)};
  \node[wm, draw=wmgold, fill=wmamberfill, below=1.5mm of n3] (w3)
    {\textbf{WM2: natural language}\\Non-deterministic\\Partial attacker control};
  \node[badge, draw=wmamber, fill=wmyellow, text=wmslate, below=1.5mm of w3] (t3)
    {Taint stripped:\\``trusted context''};

  % ---- 4. credentialed action -------------------------------------------
  \node[head, draw=wmgreen, fill=wmgreenbg] (n4) at (12.75,0)
    {\wmicon{\faEnvelope}Gmail Node\\(credentialed action)};
  \node[wm, draw=wmgreen, fill=wmgreenfill, below=1.5mm of n4] (w4)
    {\textbf{WM3: credentialed API}\\Stored OAuth token\\Full platform trust};
  \node[badge, draw=wmgreen, fill=wmgreensoft, below=1.5mm of w4] (t4)
    {FULLY TRUSTED\\API call};

  % ---- laundering hops ---------------------------------------------------
  \foreach \a/\b/\c in {n1/n2/wmorange, n2/n3/wmamber, n3/n4/wmgreen}
    \draw[wmflow, draw=\c, line width=1.5pt] (\a) -- (\b);
  % the gap between columns is narrower than the label, so the labels sit
  % above the row rather than on the arrows
  \foreach \x/\c in {2.125/wmorange, 6.375/wmamber, 10.625/wmgreen}
    \node[wmedgelabel, text=\c, anchor=south] at (\x,0.62) {taint stripped};

  % ---- what the composition produces ------------------------------------
  \node[wmnote, below=5mm of $(t1.south)!0.5!(t4.south)$, text width=14.6cm]
    {Each transformation strips taint, and no explicit trust decision occurs at
     any boundary. By the final node, attacker-controlled input drives fully
     credentialed actions.};

\end{tikzpicture}
\end{adjustbox}
\caption{Trust laundering pipeline. Attacker-controlled input flows
through four nodes, each transformation stripping taint until the input
drives fully credentialed API calls. No explicit trust decision occurs
at any boundary.}
\label{fig:trust-laundering-pipeline}
\end{figure}

